The censored stochastic six-vertex model and parabolic Kazhdan--Lusztig $R$-polynomials

We introduce a censored version of the stochastic six-vertex model. We show that for parameters $b_1 < b_2$, this model started from the initial condition ${1}_{x>0}$ is stochastically dominated at any time by the blocking measure. This is a partial analog of the censoring inequality for monotone spin systems. In particular, this result allows us to control the behavior of second-class particles. The proof uses parabolic Kazhdan--Lusztig $R$-polynomials, whose appearance is explained using a connection between the stochastic six-vertex model and the Iwahori--Hecke algebras of symmetric groups. Furthermore, we find an intertwining relation for this process using normalized parabolic Kazhdan--Lusztig $R$-polynomials as an intertwining kernel.

==> multiclassconfigs.tex <==

\begin{tikzpicture}[scale = 1.5]
			%----
			\draw[fill][white] (0.5, 0) circle (0.05);
			\draw[thick][white] (0, 0) -- (1,0);
			\draw[thick][white] (0.5, -0.5) -- 
			(0.5,0.5);
			\node at (0.5, 0) {Configuration};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick, red] (0, 0) -- (1,0);
			\draw[thick, red] (0.5, -0.5) -- (0.5,0.5);
            \draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$i$};
            \node at (0.5, 0.7) {$i$};
            \node at (1.2, 0) {$i$};
            \node at (0.5, -0.7) {$i$};
            
           
			\end{tikzpicture}
			&
			% \begin{tikzpicture}[scale = 1.2]
			% %----
			% \draw[thick][blue] (0, 0) -- (1,0);
			% \draw[thick][blue] (0.5, -0.5) -- (0.5,0.5);
			% \draw[fill] (0.5, 0) circle (0.05);
			% \end{tikzpicture}
			% &
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick, blue](0, 0) -- (1,0);
			\draw[thick, red] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$j$};
            \node at (0.5, 0.7) {$i$};
            \node at (1.2, 0) {$j$};
            \node at (0.5, -0.7) {$i$};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick][blue] (0, 0) -- (0.5,0);
			\draw[thick][blue] (0.5, 0) -- (0.5, 0.5);
			\draw[thick, red] (0.5, 0) -- (1, 0);
			\draw[thick, red] (0.5, -0.5) -- (0.5, 0);
			(0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$j$};
            \node at (0.5, 0.7) {$j$};
            \node at (1.2, 0) {$i$};
            \node at (0.5, -0.7) {$i$};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick, red] (0, 0) -- (1,0);
			\draw[thick][blue] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$i$};
            \node at (0.5, 0.7) {$j$};
            \node at (1.2, 0) {$i$};
            \node at (0.5, -0.7) {$j$};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick, red] (0, 0) -- (0.5,0);
			\draw[thick, red] (0.5, 0) -- (0.5, 0.5);
			\draw[thick, blue] (0.5, 0) -- (1, 0);
			\draw[thick, blue] (0.5, -0.5) -- (0.5, 0);
			(0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
            \node at (-0.2, 0) {$i$};
            \node at (0.5, 0.7) {$i$};
            \node at (1.2, 0) {$j$};
            \node at (0.5, -0.7) {$j$};
			\end{tikzpicture}


==> tikzweights.tex <==
\begin{tikzpicture}[scale = 1.5]
			%----
			\draw[fill][white] (0.5, 0) circle (0.05);
			\draw[thick][white] (0, 0) -- (1,0);
			\draw[thick][white] (0.5, -0.5) -- 
			(0.5,0.5);
			\node at (0.5, 0) {Configuration};
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[fill] (0.5, 0) circle (0.05);
			\draw[thick] (0, 0) -- (1,0);
			\draw[thick] (0.5, -0.5) -- (0.5,0.5);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick][white] (0, 0) -- (1,0);
			\draw[thick][white] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick][white] (0, 0) -- (1,0);
			\draw[thick] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick][white] (0, 0) -- (0.5,0);
			\draw[thick][white] (0.5, 0) -- (0.5, 0.5);
			\draw[thick] (0.5, 0) -- (1, 0);
			\draw[thick] (0.5, -0.5) -- (0.5, 0);
			(0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick] (0, 0) -- (1,0);
			\draw[thick][white] (0.5, -0.5) -- (0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[scale = 1.2]
			%----
			\draw[thick] (0, 0) -- (0.5,0);
			\draw[thick] (0.5, 0) -- (0.5, 0.5);
			\draw[thick][white] (0.5, 0) -- (1, 0);
			\draw[thick][white] (0.5, -0.5) -- (0.5, 0);
			(0.5,0.5);
			\draw[fill] (0.5, 0) circle (0.05);
			\end{tikzpicture}
